Determination of Thermal Accommodation Coefficients on CaSiO3 and SiO2 using Molecular Dynamics and Experiments

The thermal accommodation coefficient $\alpha$ has been assumed, although lacking any experimental proof, to be near unity for most gases so far, which denotes no influence. However, it plays a contributing role in the field of the effective thermal conductivity of highly porous insulation materials based on $SiO_2$ or $CaSiO_3$ as it is shown in this work. Besides, this work investigates a possible influence on $\alpha$ for $Ar, N_2, He$ within parameters like temperature, roughness and contamination as this has not been examined on such materials so far. More importantly, it answers the question whether the assumption of $\alpha$ = 1 is valid. By using a parallel plates device, very similar to the guarded-hot-plate, following EN 12667 it was possible to determine $\alpha$ on a dense $CaSiO_3$. It occured that the assumptions $\alpha$ = 1 (for $Ar, N_2$) and $\alpha$ = 0.3 (for $He$) are valid for measurements near room temperature. Further, physical adsorption was found to increase $\alpha$. The determination of the influence of roughness has been started showing an interesting effect, but it still remains an open topic. In a collaborative study molecular dynamics (MD) simulations were performed showing a strong equivalence of $\alpha$ between $SiO_2$ and $CaSiO_3$. These results can be considered a lower limit of $\alpha$ as neither roughness nor adsorption processes have been included in the simulation. Therefore, any deviations between experiments and MD could be considered as an appearance of physical adsorption.

==> AuswertLit_W_Ar_1_Zooming.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(8500.00,5380.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1102){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(708,1553){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,2003){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(708,2453){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,2904){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(708,3354){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(708,3804){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(708,4254){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(708,4705){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(708,5155){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1815,448){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(2809,448){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(3804,448){\makebox(0,0){\strut{}$1500$}}%
      \csname LTb\endcsname%%
      \put(4798,448){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%%
      \put(5793,448){\makebox(0,0){\strut{}$2500$}}%
      \colorrgb{0.25,0.41,0.88}%%
      \put(1655,3421){\makebox(0,0)[l]{\strut{}O\textsubscript{2} covered \cite{Zacharjin1936}}}%
      \colorrgb{0.20,0.80,0.20}%%
      \put(2710,1508){\makebox(0,0)[l]{\strut{}N\textsubscript{2} covered \cite{Zacharjin1936}}}%
      \colorrgb{0.39,0.58,0.93}%%
      \put(2710,990){\makebox(0,0)[l]{\strut{}Desorption Argon}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2903){\rotatebox{-270}{\makebox(0,0){\strut{}$\alpha_r$}}}%
      \csname LTb\endcsname%%
      \put(3306,142){\makebox(0,0){\strut{}T in K}}%
      \csname LTb\endcsname%%
      \put(8367,5060){\makebox(0,0)[r]{\strut{}Amdur 1957 \cite{Amdur1957}}}%
      \csname LTb\endcsname%%
      \put(8367,4870){\makebox(0,0)[r]{\strut{}Chen 1976 \cite{Chen1976}}}%
      \csname LTb\endcsname%%
      \put(8367,4680){\makebox(0,0)[r]{\strut{}Chen 1976 \cite{Chen1976}}}%
      \csname LTb\endcsname%%
      \put(8367,4490){\makebox(0,0)[r]{\strut{}Dybbs 1965 \cite{Dybbs1965}}}%
      \csname LTb\endcsname%%
      \put(8367,4300){\makebox(0,0)[r]{\strut{}Kouptsidis 1967 \cite{Kouptsidis1967}}}%
      \csname LTb\endcsname%%
      \put(8367,4110){\makebox(0,0)[r]{\strut{}Kouptsidis 1967 \cite{Kouptsidis1967}}}%
      \csname LTb\endcsname%%
      \put(8367,3920){\makebox(0,0)[r]{\strut{}Roach 1967 \cite{Roach1967}}}%
      \csname LTb\endcsname%%
      \put(8367,3730){\makebox(0,0)[r]{\strut{}Roach 1967 \cite{Roach1967}}}%
      \csname LTb\endcsname%%
      \put(8367,3540){\makebox(0,0)[r]{\strut{}Thomas 1958 \cite{Thomas1958}}}%
      \csname LTb\endcsname%%
      \put(8367,3350){\makebox(0,0)[r]{\strut{}Watt 1964 \cite{Watt1964}}}%
      \csname LTb\endcsname%%
      \put(8367,3160){\makebox(0,0)[r]{\strut{}Watt 1974 \cite{Watt1974}}}%
      \csname LTb\endcsname%%
      \put(8367,2970){\makebox(0,0)[r]{\strut{}Zacharjin 1936 \cite{Zacharjin1936}}}%
      \csname LTb\endcsname%%
      \put(8367,2780){\makebox(0,0)[r]{\strut{}Zacharjin 1936 \cite{Zacharjin1936}}}%
      \csname LTb\endcsname%%
      \put(8367,2590){\makebox(0,0)[r]{\strut{}Zacharjin N\textsubscript{2} 1936 \cite{Zacharjin1936}}}%
      \csname LTb\endcsname%%
      \put(8367,2400){\makebox(0,0)[r]{\strut{}Zacharjin O\textsubscript{2} 1936 \cite{Zacharjin1936}}}%
      \csname LTb\endcsname%%
      \put(8367,2210){\makebox(0,0)[r]{\strut{}Own measurement}}%
      \csname LTb\endcsname%%
      \put(8367,2020){\makebox(0,0)[r]{\strut{}MD  }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2599,4249){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \csname LTb\endcsname%%
      \put(2599,4896){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(2971,3588){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(3703,3588){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(4435,3588){\makebox(0,0){\strut{}$350$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={425.00bp},height={269.00bp}]{AuswertLit_W_Ar_1_Zooming2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> AuswertLit_W_He_1_Zooming.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(9000.00,5380.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1553){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(708,2453){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,3354){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(708,4254){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,5155){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1906,448){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(2991,448){\makebox(0,0){\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(4077,448){\makebox(0,0){\strut{}$1500$}}%
      \csname LTb\endcsname%%
      \put(5162,448){\makebox(0,0){\strut{}$2000$}}%
      \csname LTb\endcsname%%
      \put(6248,448){\makebox(0,0){\strut{}$2500$}}%
      \colorrgb{0.25,0.41,0.88}%%
      \put(1797,4164){\makebox(0,0)[l]{\strut{}O\textsubscript{2} covered \cite{Zacharjin1936}}}%
      \colorrgb{0.20,0.80,0.20}%%
      \put(2014,2768){\makebox(0,0)[l]{\strut{}N\textsubscript{2} covered \cite{Zacharjin1936}}}%
      \colorrgb{0.48,0.41,0.93}%%
      \put(2340,2318){\makebox(0,0)[l]{\strut{}H\textsubscript{2} covered \cite{Zacharjin1936}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2903){\rotatebox{-270}{\makebox(0,0){\strut{}$\alpha_r$}}}%
      \csname LTb\endcsname%%
      \put(3534,142){\makebox(0,0){\strut{}T in K}}%
      \csname LTb\endcsname%%
      \put(8867,5060){\makebox(0,0)[r]{\strut{}Amdur 1957 \cite{Amdur1957}}}%
      \csname LTb\endcsname%%
      \put(8867,4870){\makebox(0,0)[r]{\strut{}Dybbs 1965 \cite{Dybbs1965}}}%
      \csname LTb\endcsname%%
      \put(8867,4680){\makebox(0,0)[r]{\strut{}Jody 1976 \cite{Jody1976}}}%
      \csname LTb\endcsname%%
      \put(8867,4490){\makebox(0,0)[r]{\strut{}Kouptsidis 1967 \cite{Kouptsidis1967}}}%
      \csname LTb\endcsname%%
      \put(8867,4300){\makebox(0,0)[r]{\strut{}Kouptsidis 1969 \cite{Menzel1969}}}%
      \csname LTb\endcsname%%
      \put(8867,4110){\makebox(0,0)[r]{\strut{}Roach 1967 \cite{Roach1973}}}%
      \csname LTb\endcsname%%
      \put(8867,3920){\makebox(0,0)[r]{\strut{}Roach 1973 \cite{Roach1973}}}%
      \csname LTb\endcsname%%
      \put(8867,3730){\makebox(0,0)[r]{\strut{}Roberts 1932 \cite{Roberts1932}}}%
      \csname LTb\endcsname%%
      \put(8867,3540){\makebox(0,0)[r]{\strut{}Thomas 1955 \cite{Thomas1955}}}%
      \csname LTb\endcsname%%
      \put(8867,3350){\makebox(0,0)[r]{\strut{}Thomas 1958 \cite{Thomas1958}}}%
      \csname LTb\endcsname%%
      \put(8867,3160){\makebox(0,0)[r]{\strut{}Wachman H\textsubscript{2} 1966\cite{Wachman1966}}}%
      \csname LTb\endcsname%%
      \put(8867,2970){\makebox(0,0)[r]{\strut{}Wachman 1966 \cite{Wachman1966}}}%
      \csname LTb\endcsname%%
      \put(8867,2780){\makebox(0,0)[r]{\strut{}Watt 1964 \cite{Watt1964}}}%
      \csname LTb\endcsname%%
      \put(8867,2590){\makebox(0,0)[r]{\strut{}Zacharjin 1936 \cite{Zacharjin1936}}}%
      \csname LTb\endcsname%%
      \put(8867,2400){\makebox(0,0)[r]{\strut{}Zacharjin N\textsubscript{2} 1936  \cite{Zacharjin1936}}}%
      \csname LTb\endcsname%%
      \put(8867,2210){\makebox(0,0)[r]{\strut{}Zacharjin O\textsubscript{2} 1936 \cite{Zacharjin1936}}}%
      \csname LTb\endcsname%%
      \put(8867,2020){\makebox(0,0)[r]{\strut{}Zacharjin H\textsubscript{2} 1936\cite{Zacharjin1936}}}%
      \csname LTb\endcsname%%
      \put(8867,1830){\makebox(0,0)[r]{\strut{}Own measurement}}%
      \csname LTb\endcsname%%
      \put(8867,1640){\makebox(0,0)[r]{\strut{}MD }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3455,2605){\makebox(0,0)[r]{\strut{}$0.015$}}%
      \csname LTb\endcsname%%
      \put(3455,3012){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%%
      \put(3455,3419){\makebox(0,0)[r]{\strut{}$0.025$}}%
      \csname LTb\endcsname%%
      \put(3455,3827){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \csname LTb\endcsname%%
      \put(3455,4234){\makebox(0,0)[r]{\strut{}$0.035$}}%
      \csname LTb\endcsname%%
      \put(3455,4641){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%%
      \put(3455,5048){\makebox(0,0)[r]{\strut{}$0.045$}}%
      \csname LTb\endcsname%%
      \put(4071,2462){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(4742,2462){\makebox(0,0){\strut{}$325$}}%
      \csname LTb\endcsname%%
      \put(5413,2462){\makebox(0,0){\strut{}$350$}}%
      \csname LTb\endcsname%%
      \put(6084,2462){\makebox(0,0){\strut{}$375$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={450.00bp},height={269.00bp}]{AuswertLit_W_He_1_Zooming2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Messergebnisse-Gesamt_molareMasse_eng.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8440.00,5660.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1609){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,2565){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,3522){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(708,4478){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(708,5435){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(820,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1758,448){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(2696,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(3634,448){\makebox(0,0){\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(4572,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(5510,448){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(1120,3617){\makebox(0,0)[l]{\strut{}$He$}}%
      \csname LTb\endcsname%%
      \put(3353,2087){\makebox(0,0)[l]{\strut{}$N\textsubscript{2}$}}%
      \csname LTb\endcsname%%
      \put(4431,1130){\makebox(0,0)[l]{\strut{}$Ar$}}%
      \csname LTb\endcsname%%
      \put(1664,1896){\makebox(0,0)[l]{\strut{}deviation $He$}}%
      \csname LTb\endcsname%%
      \put(2039,4718){\makebox(0,0)[l]{\strut{}deviation $N_{2}$}}%
      \csname LTb\endcsname%%
      \put(3540,4718){\makebox(0,0)[l]{\strut{}deviation}}%
      \csname LTb\endcsname%%
      \put(3822,4478){\makebox(0,0)[l]{\strut{}$Ar$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,3043){\rotatebox{-270}{\makebox(0,0){\strut{}$\alpha_{cer}$}}}%
      \csname LTb\endcsname%%
      \put(3165,142){\makebox(0,0){\strut{}molar mass of gas in g/mol}}%
      \csname LTb\endcsname%%
      \put(8307,5340){\makebox(0,0)[r]{\strut{}MD Sim. $CaSiO_3$}}%
      \csname LTb\endcsname%%
      \put(8307,5150){\makebox(0,0)[r]{\strut{}$CaSiO_3$ D1}}%
      \csname LTb\endcsname%%
      \put(8307,4960){\makebox(0,0)[r]{\strut{}$CaSiO_3$ D2 Yamaguchi}}%
      \csname LTb\endcsname%%
      \put(8307,4770){\makebox(0,0)[r]{\strut{}MD Sim. $SiO_2$}}%
      \csname LTb\endcsname%%
      \put(8307,4580){\makebox(0,0)[r]{\strut{}McFall \cite{McFall1980}}}%
      \csname LTb\endcsname%%
      \put(8307,4390){\makebox(0,0)[r]{\strut{}Sonnick \cite{Sonnick2019} precipitated}}%
      \csname LTb\endcsname%%
      \put(8307,4200){\makebox(0,0)[r]{\strut{}Sonnick \cite{Sonnick2019} fumed}}%
      \csname LTb\endcsname%%
      \put(8307,4010){\makebox(0,0)[r]{\strut{}Schäfer \cite{Schaefer1954}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={422.00bp},height={283.00bp}]{Messergebnisse-Gesamt_molareMasse_eng2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Messergebnisse-Gesamt_porosity.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7080.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(708,652){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(708,1269){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%%
      \put(708,1885){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(708,2502){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%%
      \put(708,3118){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(708,3735){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(983,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1634,448){\makebox(0,0){\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(2285,448){\makebox(0,0){\strut{}$40$}}%
      \csname LTb\endcsname%%
      \put(2937,448){\makebox(0,0){\strut{}$60$}}%
      \csname LTb\endcsname%%
      \put(3588,448){\makebox(0,0){\strut{}$80$}}%
      \csname LTb\endcsname%%
      \put(4239,448){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2193){\rotatebox{-270}{\makebox(0,0){\strut{}$\alpha_{cer}$}}}%
      \csname LTb\endcsname%%
      \put(2529,142){\makebox(0,0){\strut{}porosity in \%}}%
      \csname LTb\endcsname%%
      \put(6947,3640){\makebox(0,0)[r]{\strut{}MD Sim. $CaSiO_3$}}%
      \csname LTb\endcsname%%
      \put(6947,3450){\makebox(0,0)[r]{\strut{}$CaSiO_3$ D1}}%
      \csname LTb\endcsname%%
      \put(6947,3260){\makebox(0,0)[r]{\strut{}$CaSiO_3$ D2 Yamaguchi}}%
      \csname LTb\endcsname%%
      \put(6947,3070){\makebox(0,0)[r]{\strut{}$CaSiO_3$ A}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={354.00bp},height={198.00bp}]{Messergebnisse-Gesamt_porosity2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnu_Gesamtbild_velocity_correlations.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9060.00,10760.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(757,7725){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(757,8196){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(757,8667){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(757,9138){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(757,9608){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(757,10079){\makebox(0,0)[r]{\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(757,10550){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(869,7521){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1408,7521){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(1948,7521){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(2487,7521){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(3027,7521){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(3566,7521){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(3027,9797){\rotatebox{45}{\makebox(0,0)[l]{\strut{}$\alpha = 0$}}}%
      \csname LTb\endcsname%%
      \put(3243,7960){\makebox(0,0)[l]{\strut{}$\alpha = 1$}}%
      \colorrgb{0.86,0.08,0.24}%%
      \put(3027,8478){\makebox(0,0)[l]{\strut{}$\alpha_{cer}$ = 0.64}}%
      \colorrgb{0.86,0.08,0.24}%%
      \put(1139,10202){\makebox(0,0)[l]{\strut{}$SiO_2 - N_2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4344,7725){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4344,8078){\makebox(0,0)[l]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(4344,8431){\makebox(0,0)[l]{\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(4344,8784){\makebox(0,0)[l]{\strut{}$600$}}%
      \csname LTb\endcsname%%
      \put(4344,9137){\makebox(0,0)[l]{\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(4344,9490){\makebox(0,0)[l]{\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(4344,9843){\makebox(0,0)[l]{\strut{}$1200$}}%
      \csname LTb\endcsname%%
      \put(4344,10196){\makebox(0,0)[l]{\strut{}$1400$}}%
      \csname LTb\endcsname%%
      \put(4344,10550){\makebox(0,0)[l]{\strut{}$1600$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(757,4519){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(757,5243){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(757,5967){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(757,6691){\makebox(0,0)[r]{\strut{}$1200$}}%
      \csname LTb\endcsname%%
      \put(869,4318){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1564,4318){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(2260,4318){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(2955,4318){\makebox(0,0){\strut{}$1200$}}%
      \csname LTb\endcsname%%
      \put(3650,4318){\makebox(0,0){\strut{}$1600$}}%
      \colorrgb{0.86,0.08,0.24}%%
      \put(1130,7053){\makebox(0,0)[l]{\strut{}$SiO_2 - He$}}%
      \colorrgb{0.86,0.08,0.24}%%
      \put(3042,6148){\makebox(0,0)[l]{\strut{}$\alpha_{cer}$ = 0.28}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(123,5934){\rotatebox{-270}{\makebox(0,0){\strut{}Squared velocity outgoing atoms [(\si{\angstrom}/ps)\textsuperscript{2}]}}}%
      \csname LTb\endcsname%%
      \put(4344,4522){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4344,4992){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(4344,5463){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(4344,5934){\makebox(0,0)[l]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(4344,6405){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(4344,6876){\makebox(0,0)[l]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(4344,7347){\makebox(0,0)[l]{\strut{}$30$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(757,1317){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(757,1914){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(757,2510){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(757,3107){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(757,3704){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(869,1114){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1391,1114){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(1912,1114){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(2434,1114){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(2955,1114){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(3477,1114){\makebox(0,0){\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(3998,1114){\makebox(0,0){\strut{}$300$}}%
      \colorrgb{0.86,0.08,0.24}%%
      \put(1130,3823){\makebox(0,0)[l]{\strut{}$SiO_2 - Ar$}}%
      \colorrgb{0.86,0.08,0.24}%%
      \put(3059,2033){\makebox(0,0)[l]{\strut{}$\alpha_{cer}$ = 0.76}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2433,808){\makebox(0,0){\strut{}\hspace{7cm} Squared velocity incoming atoms [(\si{\angstrom}/ps)\textsuperscript{2}]}}%
      \csname LTb\endcsname%%
      \put(4344,1318){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4344,1671){\makebox(0,0)[l]{\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(4344,2024){\makebox(0,0)[l]{\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(4344,2377){\makebox(0,0)[l]{\strut{}$1500$}}%
      \csname LTb\endcsname%%
      \put(4344,2731){\makebox(0,0)[l]{\strut{}$2000$}}%
      \csname LTb\endcsname%%
      \put(4344,3084){\makebox(0,0)[l]{\strut{}$2500$}}%
      \csname LTb\endcsname%%
      \put(4344,3437){\makebox(0,0)[l]{\strut{}$3000$}}%
      \csname LTb\endcsname%%
      \put(4344,3790){\makebox(0,0)[l]{\strut{}$3500$}}%
      \csname LTb\endcsname%%
      \put(4344,4144){\makebox(0,0)[l]{\strut{}$4000$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5277,7725){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5277,8236){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(5277,8748){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(5277,9260){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(5277,9772){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(5277,10284){\makebox(0,0)[r]{\strut{}$250$}}%
      \csname LTb\endcsname%%
      \put(5389,7521){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5928,7521){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(6468,7521){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(7007,7521){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(7546,7521){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(8086,7521){\makebox(0,0){\strut{}$250$}}%
      \colorrgb{0.86,0.08,0.24}%%
      \put(5659,10181){\makebox(0,0)[l]{\strut{}$CaSiO_3 - N_2$}}%
      \colorrgb{0.86,0.08,0.24}%%
      \put(7546,8595){\makebox(0,0)[l]{\strut{}$\alpha_{cer}$ = 0.62}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8863,7725){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(8863,8290){\makebox(0,0)[l]{\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(8863,8855){\makebox(0,0)[l]{\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(8863,9420){\makebox(0,0)[l]{\strut{}$1500$}}%
      \csname LTb\endcsname%%
      \put(8863,9985){\makebox(0,0)[l]{\strut{}$2000$}}%
      \csname LTb\endcsname%%
      \put(8863,10550){\makebox(0,0)[l]{\strut{}$2500$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5277,4520){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5277,5136){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(5277,5751){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(5277,6366){\makebox(0,0)[r]{\strut{}$1200$}}%
      \csname LTb\endcsname%%
      \put(5277,6982){\makebox(0,0)[r]{\strut{}$1600$}}%
      \csname LTb\endcsname%%
      \put(5389,4318){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(6084,4318){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%%
      \put(6779,4318){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%%
      \put(7474,4318){\makebox(0,0){\strut{}$1200$}}%
      \csname LTb\endcsname%%
      \put(8169,4318){\makebox(0,0){\strut{}$1600$}}%
      \colorrgb{0.86,0.08,0.24}%%
      \put(5650,7059){\makebox(0,0)[l]{\strut{}$CaSiO_3 - He$}}%
      \colorrgb{0.86,0.08,0.24}%%
      \put(7561,5905){\makebox(0,0)[l]{\strut{}$\alpha_{cer}$ = 0.23}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8863,4522){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(8863,4925){\makebox(0,0)[l]{\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(8863,5329){\makebox(0,0)[l]{\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(8863,5732){\makebox(0,0)[l]{\strut{}$15$}}%
      \csname LTb\endcsname%%
      \put(8863,6136){\makebox(0,0)[l]{\strut{}$20$}}%
      \csname LTb\endcsname%%
      \put(8863,6539){\makebox(0,0)[l]{\strut{}$25$}}%
      \csname LTb\endcsname%%
      \put(8863,6943){\makebox(0,0)[l]{\strut{}$30$}}%
      \csname LTb\endcsname%%
      \put(8863,7347){\makebox(0,0)[l]{\strut{}$35$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(5277,1316){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5277,1970){\makebox(0,0)[r]{\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(5277,2623){\makebox(0,0)[r]{\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(5277,3276){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(5277,3929){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(5389,1114){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(5948,1114){\makebox(0,0){\strut{}$50$}}%
      \csname LTb\endcsname%%
      \put(6506,1114){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%%
      \put(7065,1114){\makebox(0,0){\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(7623,1114){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%%
      \put(8182,1114){\makebox(0,0){\strut{}$250$}}%
      \colorrgb{0.86,0.08,0.24}%%
      \put(5668,3798){\makebox(0,0)[l]{\strut{}$CaSiO_3 - Ar$}}%
      \colorrgb{0.86,0.08,0.24}%%
      \put(7512,2035){\makebox(0,0)[l]{\strut{}$\alpha_{cer}$ = 0.76}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(8863,1318){\makebox(0,0)[l]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(8863,1721){\makebox(0,0)[l]{\strut{}$500$}}%
      \csname LTb\endcsname%%
      \put(8863,2125){\makebox(0,0)[l]{\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(8863,2529){\makebox(0,0)[l]{\strut{}$1500$}}%
      \csname LTb\endcsname%%
      \put(8863,2932){\makebox(0,0)[l]{\strut{}$2000$}}%
      \csname LTb\endcsname%%
      \put(8863,3336){\makebox(0,0)[l]{\strut{}$2500$}}%
      \csname LTb\endcsname%%
      \put(8863,3740){\makebox(0,0)[l]{\strut{}$3000$}}%
      \csname LTb\endcsname%%
      \put(8863,4144){\makebox(0,0)[l]{\strut{}$3500$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={453.00bp},height={538.00bp}]{gnu_Gesamtbild_velocity_correlations2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> gnu_thermostat_seed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7360.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(820,652){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(820,1166){\makebox(0,0)[r]{\strut{}$0.65$}}%
      \csname LTb\endcsname%%
      \put(820,1680){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%%
      \put(820,2194){\makebox(0,0)[r]{\strut{}$0.75$}}%
      \csname LTb\endcsname%%
      \put(820,2707){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(820,3221){\makebox(0,0)[r]{\strut{}$0.85$}}%
      \csname LTb\endcsname%%
      \put(820,3735){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%%
      \put(932,448){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1792,448){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2652,448){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(3511,448){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(4371,448){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(5231,448){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(186,2193){\rotatebox{-270}{\makebox(0,0){\strut{}$\alpha_{cer}$}}}%
      \csname LTb\endcsname%%
      \put(3081,142){\makebox(0,0){\strut{}simulation time [ns]}}%
      \csname LTb\endcsname%%
      \put(7227,3576){\makebox(0,0)[r]{\strut{}Case A1}}%
      \csname LTb\endcsname%%
      \put(7227,3258){\makebox(0,0)[r]{\strut{}Case A2}}%
      \csname LTb\endcsname%%
      \put(7227,2940){\makebox(0,0)[r]{\strut{}Case A3/C2}}%
      \csname LTb\endcsname%%
      \put(7227,2622){\makebox(0,0)[r]{\strut{}Case B1}}%
      \csname LTb\endcsname%%
      \put(7227,2304){\makebox(0,0)[r]{\strut{}Case B2}}%
      \csname LTb\endcsname%%
      \put(7227,1986){\makebox(0,0)[r]{\strut{}Case C1}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={368.00bp},height={198.00bp}]{gnu_thermostat_seed2}}%
    \gplfronttext
  \end{picture}%
\endgroup

